ZStar: A unified toolkit for polarization, Born effective charges, dielectric and piezoelectric responses, and infrared and Raman spectra

Polarization and the response to atomic displacements determine the dielectric, piezoelectric, and vibrational spectroscopy of materials, yet these quantities are usually obtained through separate workflows within ABACUS. Here, we present ZStar, an open-source Python toolkit that unifies these calculations. Using ABACUS and PYATB, ZStar derives Born effective charges (BECs) and zone-center force constants from one symmetry-adapted displacement set, and reuses the displaced electronic matrices for Raman spectra. Berry phases in periodic directions combined with charge-density dipoles in nonperiodic directions extend the method from bulk crystals (3D) to 2D and 1D materials and molecules (0D). These BECs and phonon modes give infrared intensities and the lattice contribution to the dielectric response. From finite strains, ZStar further obtains clamped-ion and relaxed-ion piezoelectric coefficients. This unified workflow reduces the computational cost by up to 4.2$\times$ for BECs and zone-center phonons and 8.4$\times$ for combined infrared and Raman calculations. ZStar also supports machine-learned models by generating training data and post-processing prediction results into physical properties.

==> Figure_10_citations.tex <==
% Generated by make_figure10_cpc_revision.py
\FigureTenLegend{424.4513}{968.3814}{10.11205}{\FigureTenEntry{C43D32}{solid}{ZStar (ABACUS)}\hspace{.72em}\FigureTenEntry{2F6B9A}{solid}{ZStar (VASP, DFPT)}\hspace{.72em}\FigureTenEntry{8B929C}{dashed}{Ref.~\citep{Ohnishi2026Phonix}}}
\FigureTenLegend{744.9927}{968.3814}{10.11205}{\FigureTenEntry{C43D32}{solid}{ZStar (ABACUS)}\hspace{.72em}\FigureTenEntry{2F6B9A}{solid}{ZStar (VASP, DFPT)}\hspace{.72em}\FigureTenEntry{8B929C}{dashed}{Ref.~\citep{Ohnishi2026Phonix}}}
\FigureTenLegend{424.4513}{723.3513}{10.11205}{\FigureTenEntry{C43D32}{solid}{ZStar (ABACUS)}\hspace{.72em}\FigureTenEntry{2F6B9A}{solid}{ZStar (VASP)}\hspace{.72em}\FigureTenEntry{8B929C}{dashed}{Ref.~\citep{Ulian2023MoS2}}}
\FigureTenLegend{744.9927}{723.3513}{10.11205}{\FigureTenEntry{C43D32}{solid}{ZStar (ABACUS)}\hspace{.72em}\FigureTenEntry{2F6B9A}{solid}{ZStar (VASP)}\hspace{.72em}\FigureTenEntry{8B929C}{dashed}{Ref.~\citep{Ulian2023MoS2}}}
\FigureTenLegend{424.4513}{478.3212}{10.11205}{\FigureTenEntry{C43D32}{solid}{ZStar (ABACUS)}\hspace{.72em}\FigureTenEntry{2F6B9A}{solid}{ZStar (VASP)}\hspace{.72em}\FigureTenEntry{8B929C}{solid}{Ref.~\citep{Ulian2026Sb2S3Data}}}
\FigureTenLegend{744.9927}{478.3212}{10.11205}{\FigureTenEntry{C43D32}{solid}{ZStar (ABACUS)}\hspace{.72em}\FigureTenEntry{2F6B9A}{solid}{ZStar (VASP)}\hspace{.72em}\FigureTenEntry{8B929C}{solid}{Ref.~\citep{Ulian2026Sb2S3Data}}}
\FigureTenLegend{424.4513}{233.2911}{10.11205}{\FigureTenEntry{C43D32}{solid}{ZStar (ABACUS)}\hspace{.72em}\FigureTenEntry{2F6B9A}{solid}{ZStar (VASP)}\hspace{.72em}\FigureTenEntry{8B929C}{dashed}{Ref.~\citep{Yadavalli2021}}}
\FigureTenLegend{744.9927}{233.2911}{10.11205}{\FigureTenEntry{C43D32}{solid}{ZStar (ABACUS)}\hspace{.72em}\FigureTenEntry{2F6B9A}{solid}{ZStar (VASP)}\hspace{.72em}\FigureTenEntry{8B929C}{dashed}{Ref.~\citep{Yadavalli2021}}}

